Delay-Sensitive Communication over Fading Channel: Queueing Behavior and Code Parameter Selection

This article examines the queueing performance of communication systems that transmit encoded data over unreliable channels. A fading formulation suitable for wireless environments is considered where errors are caused by a discrete channel with correlated behavior over time. Random codes and BCH codes are employed as means to study the relationship between code-rate selection and the queueing performance of point-to-point data links. For carefully selected channel models and arrival processes, a tractable Markov structure composed of queue length and channel state is identified. This facilitates the analysis of the stationary behavior of the system, leading to evaluation criteria such as bounds on the probability of the queue exceeding a threshold. Specifically, this article focuses on system models with scalable arrival profiles, which are based on Poisson processes, and finite-state channels with memory. These assumptions permit the rigorous comparison of system performance for codes with arbitrary block lengths and code rates. Based on the resulting characterizations, it is possible to select the best code parameters for delay-sensitive applications over various channels. The methodology introduced herein offers a new perspective on the joint queueing-coding analysis of finitestate channels with memory, and it is supported by numerical simulations.

==> Figures/tikz/G.tex <==
\documentclass{minimal}
\usepackage[a4paper,margin=1cm]{geometry}
\usepackage{tikz}
\usepackage{multicol}
\usepackage{verbatim}
\usepackage{units}
\usepackage{amsthm}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{esint}
\usepackage{float,flafter}
\usepackage{amsfonts,graphicx,amsmath,amssymb,hyperref,color}
\usepackage[english]{babel}
\makeindex
\frenchspacing
\sloppy
\usepackage{times}
\usepackage{tikz}
\usepackage{pgf,pgfplots}

\usepackage{verbatim}
\usepackage{units}
\usepackage{amsthm}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{esint}
\usepackage{float,flafter}
\usepackage{psfrag}
\usepackage{epsfig}
\usepackage{dsfont}
\usepackage{stmaryrd}
\usepackage{babel}
\usepackage[T1]{fontenc}
\usepackage[latin9]{inputenc}
\usepackage{babel}
\usepackage{psfrag}

\usepackage{epsfig}

\usepackage{dsfont}

\usepackage{stmaryrd}
\usetikzlibrary{arrows,automata,decorations.pathmorphing,decorations.footprints,fadings,calc,trees,mindmap,shadows,decorations.text,patterns,positioning,shapes,matrix,fit,
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  scopes,%
  backgrounds,%
  fit,%
  petri,shapes.geometric,calc,through,snakes,patterns}
\begin{document}
\global\long\def\good{\textup{\texttt{g}}}


\global\long\def\bad{\textup{\texttt{b}}}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

%\tikzstyle{fact}=[rectangle, draw=none, rounded corners=1mm, fill=blue, drop shadow,
%        text centered, anchor=north, text=white]
\tikzstyle{state}=[circle, draw=black, fill=white, text centered, anchor=north, text=black]
%\tikzstyle{leaf}=[circle, draw=none, fill=red, circular drop shadow,
%        text centered, anchor=north, text=white]
%\tikzstyle{comment}=[rectangle, draw=black, fill=black!60, rounded corners, drop shadow,
%        anchor=west, text=white, text width=6.5cm]

%\begin{multicols}{6}
\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.8cm]
    \node (State00) [state] {$\phantom{\!+\!}(\good,0)\phantom{1}$};
    \node (State01) [state,below=of State00] {$\phantom{\!+\!}(\bad,0)\phantom{1}$} ;

    \begin{pgfonlayer}{background}
    
        \path (State00.west |- State00.north)+(-0.2,0.9) node (a) {};
        \path (State01.east |- State01.south)+(0.2,-0.9) node (b) {};
        \path (State00.east |- State00.north)+(-0.3,0.9) node (c) {};
        \path (State01.east |- State01.south)+(-0.3,-0.9) node (cc) {};
        \path [fill=yellow!40,rounded corners, draw=black, dashed] (a) rectangle (b);
        
    \end{pgfonlayer}
        \path (State00) edge  [bend right] node[left] {} (State01);
        \path (State01) edge  [bend right] node[right] {} (State00);
        \path (State00) edge  [loop above] node {} (State00);
        \path (State01) edge  [loop below] node {} (State01);
        
        
      \node (State02) [state,right=of State00] {$\phantom{\!+\!}(\good,1)\phantom{1}$};
      \node (State03) [state,below=of State02] {$\phantom{\!+\!}(\bad,1)\phantom{1}$} ;

    \begin{pgfonlayer}{background}

        \path (State02.west |- State02.north)+(-0.2,0.9) node (d) {};
        \path (State03.east |- State03.south)+(0.2,-0.9) node (e) {};
        \path (State02.east |- State02.north)+(-0.3,0.9) node (f) {};
        \path (State03.east |- State03.south)+(-0.3,-0.9) node (ff) {};
        \path [fill=yellow!40,rounded corners, draw=black, dashed] (d) rectangle (e);

    \end{pgfonlayer}
        \path (State02) edge  [bend right] node[left] {} (State03);
        \path (State03) edge  [bend right] node[right] {} (State02);
        \path (State02) edge  [loop above] node {} (State02);
        \path (State03) edge  [loop below] node {} (State03);  
        
        \node (S2) [right=of State02] {};
        \node (I2)  [below=of S2]{$\cdots$};
        \node (u2) [below=of I2] {};
    \path (c) edge  [bend left] node[right] {} (f);
    \begin{pgfonlayer}{background}
        \path [fill=white,rounded corners, draw=white, dashed] (S2) rectangle (u2);
    \end{pgfonlayer}
    
    
        \node (State04) [state,right=of S2] {$\phantom{\!+\!}(\good,i)\phantom{1}$};
        \node (State05) [state,below=of State04] {$\phantom{\!+\!}(\bad,i)\phantom{1}$} ;

    \begin{pgfonlayer}{background}

        \path (State04.west |- State04.north)+(-0.2,0.9) node (g) {};
        \path (State05.east |- State05.south)+(0.2,-0.9) node (h) {};
        \path (State04.east |- State04.north)+(-0.3,0.9) node (i) {};
        \path (State05.east |- State05.south)+(-0.3,-0.9) node (ii) {};
        \path [fill=yellow!40,rounded corners, draw=black, dashed] (g) rectangle (h);

    \end{pgfonlayer}
        \path (State04) edge  [bend right] node[left] {} (State05);
        \path (State05) edge  [bend right] node[right] {} (State04);
        \path (State04) edge  [loop above] node {} (State04);
        \path (State05) edge  [loop below] node {} (State05); 
    \path (c) edge  [bend left] node[right] {} (i);
    \path (f) edge  [bend left] node[right] {} (i);
    \path (ff) edge  [bend left] node[left] {} (cc);
    
    
        \node (State06) [state,right=of State04] {$(\!\good,\!i\!+\!1)$};
        \node (State07) [state,below=of State06] {$(\!\bad,\!i\!+\!1)$} ;

    \begin{pgfonlayer}{background}

        \path (State06.west |- State06.north)+(-0.2,0.9) node (j) {};
        \path (State07.east |- State07.south)+(0.2,-0.9) node (k) {};
        \path (State06.east |- State06.north)+(-0.3,0.9) node (l) {};
        \path (State07.east |- State07.south)+(-0.3,-0.9) node (ll) {};
        \path [fill=yellow!40,rounded corners, draw=black, dashed] (j) rectangle (k);

    \end{pgfonlayer}
        \path (State06) edge  [bend right] node[left] {} (State07);
        \path (State07) edge  [bend right] node[right] {} (State06);
        \path (State06) edge  [loop above] node {} (State06);
        \path (State07) edge  [loop below] node {} (State07);
    \path (c) edge  [bend left] node[right] {} (l);
    \path (f) edge  [bend left] node[right] {} (l);
    \path (i) edge  [bend left] node[right] {} (l);
    \path (ll) edge  [bend left] node[left] {} (ii);
    
    
        \node (State08) [state,right=of State06] {$(\!\good,\!i\!+\!2)$};
        \node (State09) [state,below=of State08] {$(\!\bad,\!i\!+\!2)$} ;

    \begin{pgfonlayer}{background}

        \path (State08.west |- State08.north)+(-0.2,0.9) node (m) {};
        \path (State09.east |- State09.south)+(0.2,-0.9) node (n) {};
        \path (State08.east |- State08.north)+(-0.3,0.9) node (o) {};
        \path (State09.east |- State09.south)+(-0.3,-0.9) node (O) {};
        \path [fill=yellow!40,rounded corners, draw=black, dashed] (m) rectangle (n);

    \end{pgfonlayer}
        \path (State08) edge  [bend right] node[left] {} (State09);
        \path (State09) edge  [bend right] node[right] {} (State08);
        \path (State08) edge  [loop above] node {} (State08);
        \path (State09) edge  [loop below] node {} (State09);
        \path (State09) edge  [bend left=10, very thick,draw=red] node[near start,below=-3pt] {$\color{red}\mathbf{G}^2[2,1]$} (State04);
        \path (State06) edge  [bend left, very thick,draw=red] node[left] {$\color{red}\mathbf{G}[1,2]$} (State05);
        \path (State05) edge  [bend left, very thick,draw=red] node[near start,below=-3pt] {$\color{red}\mathbf{G}^{i-1}[2,1]$} (State02);
    \path (c) edge  [bend left] node[right] {} (o);
    \path (f) edge  [bend left] node[right] {} (o);
    \path (i) edge  [bend left] node[right] {} (o);
    \path (l) edge  [bend left] node[right] {} (o);
    \path (O) edge  [bend left] node[left] {} (ll);
\node (S3) [right=of State08] {};
        \node (I3)  [below=of S3]{$\cdots$};
        \node (u3) [below=of I3] {};
   
    \begin{pgfonlayer}{background}
        \path [fill=white,rounded corners, draw=white, dashed] (S3) rectangle (u3);
    \end{pgfonlayer}  
    \path (State08.east |- State08.north)+(0.1,1.9) node (o) {$\cdots$};  
\end{tikzpicture}

\end{center}
%\end{multicols}
\end{document}

==> Figures/tikz/G_journal.tex <==
%%\documentclass{minimal}
%%\usepackage[a4paper,margin=1cm]{geometry}
%%\usepackage{tikz}
%%\usepackage{multicol}
%%\usepackage{verbatim}
%%\usepackage{units}
%%\usepackage{amsthm}
%%\usepackage{amsmath}
%%\usepackage{amssymb}
%%\usepackage{graphicx}
%%\usepackage{esint}
%%\usepackage{float,flafter}
%%\usepackage{amsfonts,graphicx,amsmath,amssymb,hyperref,color}
%%\usepackage[english]{babel}
%%\makeindex
%%\frenchspacing
%%\sloppy
%%\usepackage{times}
%%\usepackage{tikz}
%%\usepackage{pgf,pgfplots}
%%
%%\usepackage{verbatim}
%%\usepackage{units}
%%\usepackage{amsthm}
%%\usepackage{amsmath}
%%\usepackage{amssymb}
%%\usepackage{graphicx}
%%\usepackage{esint}
%%\usepackage{float,flafter}
%%\usepackage{psfrag}
%%\usepackage{epsfig}
%%\usepackage{dsfont}
%%\usepackage{stmaryrd}
%%\usepackage{babel}
%%\usepackage[T1]{fontenc}
%%\usepackage[latin9]{inputenc}
%%\usepackage{babel}
%%\usepackage{psfrag}
%%
%%\usepackage{epsfig}
%%
%%\usepackage{dsfont}
%%
%%\usepackage{stmaryrd}
%%\usetikzlibrary{arrows,automata,decorations.pathmorphing,decorations.footprints,fadings,calc,trees,mindmap,shadows,decorations.text,patterns,positioning,shapes,matrix,fit,
%%  shapes.misc,% wg. rounded rectangle
%%  shapes.arrows,%
%%  chains,%
%%  scopes,%
%%  backgrounds,%
%%  fit,%
%%  petri,shapes.geometric,calc,through,snakes,patterns}
%%\begin{document}
%%\global\long\def\good{\textup{\texttt{g}}}
%%
%%
%%\global\long\def\bad{\textup{\texttt{b}}}
%%
%%\pgfdeclarelayer{background}
%%\pgfdeclarelayer{foreground}
%%\pgfsetlayers{background,main,foreground}
%%
%%%\tikzstyle{fact}=[rectangle, draw=none, rounded corners=1mm, fill=blue, drop shadow,
%%%        text centered, anchor=north, text=white]
%%\tikzstyle{state}=[circle, draw=black, fill=white, text centered, anchor=north, text=black]
%%%\tikzstyle{leaf}=[circle, draw=none, fill=red, circular drop shadow,
%%%        text centered, anchor=north, text=white]
%%%\tikzstyle{comment}=[rectangle, draw=black, fill=black!60, rounded corners, drop shadow,
%%%        anchor=west, text=white, text width=6.5cm]
%%
%%%\begin{multicols}{6}
%%\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.8cm]
    \node (State00) [state] {$\phantom{\!+\!}(\good,0)\phantom{1}$};
    \node (State01) [state,below=of State00] {$\phantom{\!+\!}(\bad,0)\phantom{1}$} ;

    \begin{pgfonlayer}{background}

        \path (State00.west |- State00.north)+(-0.2,0.9) node (a) {};
        \path (State01.east |- State01.south)+(0.2,-0.9) node (b) {};
        \path (State00.east |- State00.north)+(-0.3,0.9) node (c) {};
        \path (State01.east |- State01.south)+(-0.3,-0.9) node (cc) {};
        \path [fill=yellow!40,rounded corners, draw=black, dashed] (a) rectangle (b);

    \end{pgfonlayer}
        \path (State00) edge  [bend right=20] node[left] {} (State01);
        \path (State01) edge  [bend right=20] node[right] {} (State00);
        \path (State00) edge  [loop above=20] node {} (State00);
        \path (State01) edge  [loop below=20] node {} (State01);


      \node (State02) [state,right=of State00] {$\phantom{\!+\!}(\good,1)\phantom{1}$};
      \node (State03) [state,below=of State02] {$\phantom{\!+\!}(\bad,1)\phantom{1}$} ;

    \begin{pgfonlayer}{background}

        \path (State02.west |- State02.north)+(-0.2,0.9) node (d) {};
        \path (State03.east |- State03.south)+(0.2,-0.9) node (e) {};
        \path (State02.east |- State02.north)+(-0.3,0.9) node (f) {};
        \path (State03.east |- State03.south)+(-0.3,-0.9) node (ff) {};
        \path [fill=yellow!40,rounded corners, draw=black, dashed] (d) rectangle (e);

    \end{pgfonlayer}
        \path (State02) edge  [bend right=20] node[left] {} (State03);
        \path (State03) edge  [bend right=20] node[right] {} (State02);
        \path (State02) edge  [loop above=20] node {} (State02);
        \path (State03) edge  [loop below=20] node {} (State03);

        \node (S2) [right=of State02] {};
        \node (I2)  [below=of S2]{$\cdots$};
        \node (u2) [below=of I2] {};
    \path (c) edge  [bend left=20] node[right] {} (f);
    \begin{pgfonlayer}{background}
        \path [fill=white,rounded corners, draw=white, dashed] (S2) rectangle (u2);
    \end{pgfonlayer}


        \node (State04) [state,right=of S2] {$\phantom{\!+\!}(\good,i)\phantom{1}$};
        \node (State05) [state,below=of State04] {$\phantom{\!+\!}(\bad,i)\phantom{1}$} ;

    \begin{pgfonlayer}{background}

        \path (State04.west |- State04.north)+(-0.2,0.9) node (g) {};
        \path (State05.east |- State05.south)+(0.2,-0.9) node (h) {};
        \path (State04.east |- State04.north)+(-0.3,0.9) node (i) {};
        \path (State05.east |- State05.south)+(-0.3,-0.9) node (ii) {};
        \path [fill=yellow!40,rounded corners, draw=black, dashed] (g) rectangle (h);

    \end{pgfonlayer}
        \path (State04) edge  [bend right=20] node[left] {} (State05);
        \path (State05) edge  [bend right=20] node[right] {} (State04);
        \path (State04) edge  [loop above=20] node {} (State04);
        \path (State05) edge  [loop below=20] node {} (State05);
    \path (c) edge  [bend left=20] node[right] {} (i);
    \path (f) edge  [bend left=20] node[right] {} (i);
    \path (ff) edge  [bend left=20] node[left] {} (cc);


        \node (State06) [state,right=of State04] {$(\!\good,\!i\!+\!1)$};
        \node (State07) [state,below=of State06] {$(\!\bad,\!i\!+\!1)$} ;

    \begin{pgfonlayer}{background}

        \path (State06.west |- State06.north)+(-0.2,0.9) node (j) {};
        \path (State07.east |- State07.south)+(0.2,-0.9) node (k) {};
        \path (State06.east |- State06.north)+(-0.3,0.9) node (l) {};
        \path (State07.east |- State07.south)+(-0.3,-0.9) node (ll) {};
        \path [fill=yellow!40,rounded corners, draw=black, dashed] (j) rectangle (k);

    \end{pgfonlayer}
        \path (State06) edge  [bend right=20] node[left] {} (State07);
        \path (State07) edge  [bend right=20] node[right] {} (State06);
        \path (State06) edge  [loop above=20] node {} (State06);
        \path (State07) edge  [loop below=20] node {} (State07);
    \path (c) edge  [bend left=20] node[right] {} (l);
    \path (f) edge  [bend left=20] node[right] {} (l);
    \path (i) edge  [bend left=20] node[right] {} (l);
    \path (ll) edge  [bend left=20] node[left] {} (ii);


        \node (State08) [state,right=of State06] {$(\!\good,\!i\!+\!2)$};
        \node (State09) [state,below=of State08] {$(\!\bad,\!i\!+\!2)$} ;

    \begin{pgfonlayer}{background}

        \path (State08.west |- State08.north)+(-0.2,0.9) node (m) {};
        \path (State09.east |- State09.south)+(0.2,-0.9) node (n) {};
        \path (State08.east |- State08.north)+(-0.3,0.9) node (o) {};
        \path (State09.east |- State09.south)+(-0.3,-0.9) node (O) {};
        \path [fill=yellow!40,rounded corners, draw=black, dashed] (m) rectangle (n);

    \end{pgfonlayer}
        \path (State08) edge  [bend right=20] node[left] {} (State09);
        \path (State09) edge  [bend right=20] node[right] {} (State08);
        \path (State08) edge  [loop above=20] node {} (State08);
        \path (State09) edge  [loop below=20] node {} (State09);
        \path (State09) edge  [bend left=10, very thick,draw=red] node[near start=1pt,above] {$\color{red}\mathbf{G}^2[2,1]$} (State04);
        \path (State06) edge  [bend left, very thick,draw=red] node[left] {$\color{red}\mathbf{G}[1,2]$} (State05);
        \path (State05) edge  [bend left, very thick,draw=red] node[near start=2pt,below=-1pt] {$\color{red}\mathbf{G}^{i-1}[2,1]$} (State02);
    \path (c) edge  [bend left=20] node[right] {} (o);
    \path (f) edge  [bend left=20] node[right] {} (o);
    \path (i) edge  [bend left=20] node[right] {} (o);
    \path (l) edge  [bend left=20] node[right] {} (o);
    \path (O) edge  [bend left=20] node[left] {} (ll);
\node (S3) [right=of State08] {};
        \node (I3)  [below=of S3]{$\cdots$};
        \node (u3) [below=of I3] {};

    \begin{pgfonlayer}{background}
        \path [fill=white,rounded corners, draw=white, dashed] (S3) rectangle (u3);
    \end{pgfonlayer}
    \path (State08.east |- State08.north)+(0.1,1.9) node (o) {$\cdots$};
\end{tikzpicture}
%%
%%\end{center}
%%%\end{multicols}
%%\end{document} 

==> Figures/tikz/GandPi_journal.tex <==
%%\documentclass{minimal}
%%\usepackage[a4paper,margin=1cm]{geometry}
%%\usepackage{tikz}
%%\usepackage{multicol}
%%\usepackage{verbatim}
%%\usepackage{units}
%%\usepackage{amsthm}
%%\usepackage{amsmath}
%%\usepackage{amssymb}
%%\usepackage{graphicx}
%%\usepackage{esint}
%%\usepackage{float,flafter}
%%\usepackage{amsfonts,graphicx,amsmath,amssymb,hyperref,color}
%%\usepackage[english]{babel}
%%\makeindex
%%\frenchspacing
%%\sloppy
%%\usepackage{times}
%%\usepackage{tikz}
%%\usepackage{pgf,pgfplots}
%%
%%\usepackage{verbatim}
%%\usepackage{units}
%%\usepackage{amsthm}
%%\usepackage{amsmath}
%%\usepackage{amssymb}
%%\usepackage{graphicx}
%%\usepackage{esint}
%%\usepackage{float,flafter}
%%\usepackage{psfrag}
%%\usepackage{epsfig}
%%\usepackage{dsfont}
%%\usepackage{stmaryrd}
%%\usepackage{babel}
%%\usepackage[T1]{fontenc}
%%\usepackage[latin9]{inputenc}
%%\usepackage{babel}
%%\usepackage{psfrag}
%%
%%\usepackage{epsfig}
%%
%%\usepackage{dsfont}
%%
%%\usepackage{stmaryrd}
%%\usetikzlibrary{arrows,automata,decorations.pathmorphing,decorations.footprints,fadings,calc,trees,mindmap,shadows,decorations.text,patterns,positioning,shapes,matrix,fit,
%%  shapes.misc,% wg. rounded rectangle
%%  shapes.arrows,%
%%  chains,%
%%  scopes,%
%%  backgrounds,%
%%  fit,%
%%  petri,shapes.geometric,calc,through,snakes,patterns}
%%\begin{document}
%%\global\long\def\good{\textup{\texttt{g}}}
%%
%%
%%\global\long\def\bad{\textup{\texttt{b}}}
%%
%%\pgfdeclarelayer{background}
%%\pgfdeclarelayer{foreground}
%%\pgfsetlayers{background,main,foreground}
%%
%%%\tikzstyle{fact}=[rectangle, draw=none, rounded corners=1mm, fill=blue, drop shadow,
%%%        text centered, anchor=north, text=white]
%%\tikzstyle{state}=[circle, draw=black, fill=white, text centered, anchor=north, text=black]
%%%\tikzstyle{leaf}=[circle, draw=none, fill=red, circular drop shadow,
%%%        text centered, anchor=north, text=white]
%%%\tikzstyle{comment}=[rectangle, draw=black, fill=black!60, rounded corners, drop shadow,
%%%        anchor=west, text=white, text width=6.5cm]
%%
%%%\begin{multicols}{6}
%%\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.6cm]
    \node (State00) [state2] {$\phantom{\!+\!}(\good,0)\phantom{1}$};
    \node (State01) [state2,below=of State00] {$\phantom{\!+\!}(\bad,0)\phantom{1}$} ;

    \begin{pgfonlayer}{background}

        \path (State00.west |- State00.north)+(-0.2,0.1) node (a) {};
        \path (State01.east |- State01.south)+(0.2,-0.1) node (b) {};
        \path (State00.east |- State00.north)+(-0.3,0.1) node (c) {};
        \path (State00.east |- State00.north)+(-0.7,0.7) node (po1) {\LARGE{$\color{gray}\mathbf{\pi}_0$}};\normalsize
        \path (State01.east |- State01.south)+(-0.7,-0.1) node (cc) {};
        \path [fill=gray!20,rounded corners, draw=black] (a) rectangle (b);

    \end{pgfonlayer}
       % \path (State00) edge  [bend right=20] node[left] {} (State01);
%        \path (State01) edge  [bend right=20] node[right] {} (State00);
%        \path (State00) edge  [loop above=20] node {} (State00);
%        \path (State01) edge  [loop below=20] node {} (State01);


      \node (State02) [state2,right=of State00] {$\phantom{\!+\!}(\good,1)\phantom{1}$};
      \node (State03) [state2,below=of State02] {$\phantom{\!+\!}(\bad,1)\phantom{1}$} ;

    \begin{pgfonlayer}{background}

        \path (State02.west |- State02.north)+(-0.2,0.1) node (d) {};
        \path (State03.east |- State03.south)+(0.2,-0.1) node (e) {};
        \path (State02.east |- State02.north)+(-0.3,0.1) node (f) {};
        \path (State02.east |- State02.north)+(-0.7,0.7) node (po2) {}; %{\LARGE{$\color{gray}\mathbf{\pi}_1$}};\normalsize
        \path (State03.east |- State03.south)+(-0.7,-0.1) node (ff) {};
        \path [fill=gray!20,rounded corners, draw=black] (d) rectangle (e);

    \end{pgfonlayer}
    %    \path (State02) edge  [bend right=20] node[left] {} (State03);
%        \path (State03) edge  [bend right=20] node[right] {} (State02);
%        \path (State02) edge  [loop above=20] node {} (State02);
%        \path (State03) edge  [loop below=20] node {} (State03);

        \node (S2) [right=of State02] {};
        \node (I2)  [below=of S2]{\LARGE$\cdots$};\normalsize
        \node (u2) [below=of I2] {};
    \path (c) edge  [bend left=20] node[above=-3pt] {$\hat{\mathbf{F}}^{(1)}$} (f);
    \begin{pgfonlayer}{background}
        \path [fill=white,rounded corners, draw=white] (S2) rectangle (u2);
    \end{pgfonlayer}


        \node (State04) [state2,right=of S2] {$\phantom{\!+\!}(\good,i)\phantom{1}$};
        \node (State05) [state2,below=of State04] {$\phantom{\!+\!}(\bad,i)\phantom{1}$} ;

    \begin{pgfonlayer}{background}

        \path (State04.west |- State04.north)+(-0.2,0.1) node (g) {};
        \path (State05.east |- State05.south)+(0.2,-0.1) node (h) {};
        \path (State04.east |- State04.north)+(-0.3,0.1) node (i) {};
        \path (State04.east |- State04.north)+(-0.7,0.7) node (po3) {\LARGE{$\color{gray}\mathbf{\pi}_i$}};\normalsize
        \path (State05.east |- State05.south)+(-0.7,-0.1) node (ii) {};
        \path [fill=gray!20,rounded corners, draw=black] (g) rectangle (h);

    \end{pgfonlayer}
       % \path (State04) edge  [bend right=20] node[left] {} (State05);
%        \path (State05) edge  [bend right=20] node[right] {} (State04);
%        \path (State04) edge  [loop above=20] node {} (State04);
%        \path (State05) edge  [loop below=20] node {} (State05);
    \path (c) edge  [bend left=40] node[above=-3pt] {$\hat{\mathbf{F}}^{(i)}$} (i);
    \path (f) edge  [bend left=20] node[above=-3pt] {$\mathbf{F}^{(i-1)}$} (i);
    \path (ff) edge  [bend left=20] node[below] {$\mathbf{B}$} (cc);


        \node (State06) [state2,right=of State04] {$(\!\good,\!i\!+\!1)$};
        \node (State07) [state2,below=of State06] {$(\!\bad,\!i\!+\!1)$} ;

    \begin{pgfonlayer}{background}

        \path (State06.west |- State06.north)+(-0.2,0.1) node (j) {};
        \path (State07.east |- State07.south)+(0.2,-0.1) node (k) {};
        \path (State06.east |- State06.north)+(-0.3,0.1) node (l) {};
        %\path (State06.east |- State06.north)+(-0.7,0.7) node (po4) {\LARGE{$\color{red}\mathbf{\pi}_{i+1}$}};\normalsize
        \path (State07.east |- State07.south)+(-0.7,-0.1) node (ll) {};
        \path [fill=gray!20,rounded corners, draw=black] (j) rectangle (k);

    \end{pgfonlayer}
   %     \path (State06) edge  [bend right=20] node[left] {} (State07);
%        \path (State07) edge  [bend right=20] node[right] {} (State06);
%        \path (State06) edge  [loop above=20] node {} (State06);
%        \path (State07) edge  [loop below=20] node {} (State07);
    \path (c) edge  [bend left=40] node[above=-3pt] {$\hat{\mathbf{F}}^{(i+1)}$} (l);
    \path (f) edge  [bend left=40] node[above=-3pt] {$\mathbf{F}^{(i)}$} (l);
    \path (i) edge  [bend left=20] node[above=-3pt] {$\mathbf{F}^{(1)}$} (l);
    \path (ll) edge  [bend left=20] node[below] {$\mathbf{B}$} (ii);


        \node (State08) [state2,right=of State06] {$(\!\good,\!i\!+\!2)$};
        \node (State09) [state2,below=of State08] {$(\!\bad,\!i\!+\!2)$} ;

    \begin{pgfonlayer}{background}

        \path (State08.west |- State08.north)+(-0.2,0.1) node (m) {};
        \path (State09.east |- State09.south)+(0.2,-0.1) node (n) {};
        \path (State08.east |- State08.north)+(-0.3,0.1) node (o) {};
        \path (State08.east |- State08.north)+(-0.5,0.7) node (po5) {\LARGE{$\color{gray}\mathbf{\pi}_{i+2}$}};\normalsize
        \path (State09.east |- State09.south)+(-0.7,-0.1) node (O) {};
        \path [fill=gray!20,rounded corners, draw=black] (m) rectangle (n);

    \end{pgfonlayer}
    %    \path (State08) edge  [bend right=20] node[left] {} (State09);
%        \path (State09) edge  [bend right=20] node[right] {} (State08);
%        \path (State08) edge  [loop above=20] node {} (State08);
%        \path (State09) edge  [loop below=20] node {} (State09);
        \path (State09) edge  [bend left=10, very thick,draw=gray!100] node[near start=1pt,above] {\large$\color{gray!100}\mathbf{G}^2[2,1]$} (State04);\normalsize
        \path (State06) edge  [bend left, very thick,draw=gray!100] node[left] {\large$\color{gray!100}\mathbf{G}[1,2]$} (State05);\normalsize
        \path (State05) edge  [bend left, very thick,draw=gray!100] node[near start=2pt,below=-1pt] {\large$\color{gray!100}\mathbf{G}^{i-1}[2,1]$} (State02);\normalsize
    \path (c) edge  [bend left=40] node[above=-3pt] {$\hat{\mathbf{F}}^{(i+2)}$} (o);
    \path (f) edge  [bend left=40] node[above=-3pt] {$\mathbf{F}^{(i+1)}$} (o);
    \path (i) edge  [bend left=40] node[above=-3pt] {$\mathbf{F}^{(2)}$} (o);
    \path (l) edge  [bend left=20] node[above=-3pt] {$\mathbf{F}^{(1)}$} (o);
    \path (O) edge  [bend left=20] node[below] {$\mathbf{B}$} (ll);


    \path (ll) edge  [loop below,looseness=8,out=-60,in=-120] node[left] {$\mathbf{A}$} (ll);
    \path (O) edge   [loop below,looseness=8,out=-60,in=-120] node[left] {$\mathbf{A}$} (O);
    \path (ii) edge  [loop below,looseness=8,out=-60,in=-120] node[left] {$\mathbf{A}$} (ii);
    \path (ff) edge  [loop below,looseness=8,out=-60,in=-120] node[left] {$\mathbf{A}$} (ff);
    \path (cc) edge  [loop below,looseness=8,out=-60,in=-120] node[left] {$\hat{\mathbf{A}}$} (cc);
\node (S3) [right=of State08] {};
        \node (I3)  [below=of S3]{\LARGE$\cdots$};\normalsize
        \node (u3) [below=of I3] {};

    \begin{pgfonlayer}{background}
        \path [fill=white,rounded corners, draw=white, dashed] (S3) rectangle (u3);
    \end{pgfonlayer}
    \path (State08.east |- State08.north)+(0.1,1.1) node (o) {\LARGE$\cdots$};\normalsize
\end{tikzpicture}
%%
%%\end{center}
%%%\end{multicols}
%%\end{document} 

==> Figures/tikz/MATLAB_Figures/GEC_tau5.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[font=\footnotesize]

% defining custom colors
\definecolor{mycolor1}{rgb}{0.200000002980232,0.200000002980232,0.200000002980232}


\begin{semilogyaxis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=100,
%xlabel={\footnotesize{Information Bits per Block (Segment Length), $K$}},
xmajorgrids,
ymin=0.001, ymax=1,
yminorticks=true,
ylabel={\footnotesize{$\text{Tail probability Pr(}{\it\text{Q >5}}\text{)}$}},
ymajorgrids,
yminorgrids,
legend style={nodes=right,font=\footnotesize,/tikz/every even column/.append style={column sep=-0.3cm}}]

\addplot [
color=black,
solid,
line width=0.5pt,
%mark size=4.3pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (8,1)(15,1)(22,1)(29,0.367253048348435)(36,0.122571264662709)(43,0.050859919322083)(50,0.0245403082814668)(57,0.0134588794820551)(64,0.00808059349814835)(71,0.00533121265468899)(78,0.006596)(85,0.008006)(92,0.05773)(99,0.3923) 
};

\addlegendentry{N=127};
\addplot [
color=mycolor1,
solid,
line width=0.5pt,
%mark size=5.3pt,
mark=square,
mark options={solid}
]
coordinates{
 (7,1)(10,1)(16,0.2132)(18,0.1114)(24,0.02402)(30,0.0091)(36,0.0042)(39,0.0113)(45,0.0333) 
};

\addlegendentry{N=63};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1pt,
%mark size=7.5pt,
mark=star,
mark options={solid}
]
coordinates{
 (7,1)(10,1)(16,0.2105)(18,0.1096)(24,0.02401)(30,0.008672)(36,0.004248)(39,0.01045)(45,0.03204) 
};

\addlegendentry{N=63 Sim.};



\addplot [
color=black,
solid,
line width=0.5pt,
%mark size=6.5pt,
mark=o,
mark options={solid}
]
coordinates{
 (6,1)(11,0.05126)(16,0.0186) 
};

\addlegendentry{N=31};

\end{semilogyaxis}
\node [below] at (0.5\figurewidth,-0.3) {\footnotesize Information Bits per Block (Segment Length), $K$} ;
\end{tikzpicture}


==> Figures/tikz/MATLAB_Figures/GEC_tau5_wo_undet.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[font=\footnotesize]

\begin{semilogyaxis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=300,
%xlabel={Information Bits per Block (Segment Length), $K$},
xmajorgrids,
ymin=0.001, ymax=1,
yminorticks=true,
ylabel={$\text{Tail probability Pr(}{\it\text{Q >5}}\text{)}$},
ymajorgrids,
yminorgrids,
%title={Buffer Overflow Probability},
legend style={nodes=right,font=\footnotesize}]
\addplot [
color=black,
solid,
mark=star,
mark options={solid}
]
coordinates{
 (9,1)(13,1)(21,1)(29,1)(37,1)(45,1)(47,1)(55,0.76943646035756)(63,0.470001133425589)(71,0.275115661891873)(79,0.172566286417824)(87,0.11444141909011)(91,0.0948703219591129)(99,0.0672481850499263)(107,0.0493993698281477)(115,0.0374399156342056)(123,0.0293477789409159)(131,0.0235789688951265)(139,0.0211219298136079)(147,0.0189934735661838)(155,0.0182537402160122)(163,0.019154472468078)(171,0.0225547817937985)(179,0.0307757173552745)(187,0.0504096028954949)(191,0.107246181626936)(199,0.283413966316859)(207,1)(215,1)(223,1)(231,1)(239,1)(247,1) 
};

\addlegendentry{N=255};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (8,1)(15,1)(22,1)(29,0.367253048348435)(36,0.122571264662709)(43,0.050859919322083)(50,0.0245403082814668)(57,0.0134588794820551)(64,0.00808059349814835)(71,0.00533121265468899)(78,0.00474386099388231)(85,0.00459927024318963)(92,0.00585952913353493)(99,0.0110092117535419)(106,0.0359258313418482)(113,0.263718253907707)(120,1) 
};

\addlegendentry{N=127};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
coordinates{
 (7,1)(10,1)(16,0.210494015041053)(18,0.109582944512851)(24,0.0240087131144102)(30,0.00785203725597615)(36,0.00343940144867735)(39,0.00285642726116676)(45,0.00221003596157235)(51,0.00301210681412015)(57,0.0115729545824303) 
};

\addlegendentry{N=63};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (6,1)(11,0.0489715195317797)(16,0.00653602727780399)(21,0.00197942944333646)(26,0.00140787207103853) 
};

\addlegendentry{N=31};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
coordinates{
 (5,0.293103785135775)(7,0.0254421401041771)(11,0.00188545749190446) 
};

\addlegendentry{N=15};

\end{semilogyaxis}
\node [below] at (0.5\figurewidth,-0.3) {\footnotesize Information Bits per Block (Segment Length), $K$} ;
\end{tikzpicture}


==> Figures/tikz/MATLAB_Figures/Stability.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=100,
%xlabel={Information Bits per Block (Segment Length), $K$},
xmajorgrids,
ymin=0, ymax=3.5,
ylabel={Stability Factor},
ymajorgrids,
legend style={nodes=right,font=\footnotesize}]
\addplot [
color=black,
solid,
line width=0.5pt,
%mark size=3.3pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (8,3.34676581038371)(15,1.60615076665577)(22,1.0849867356309)(29,0.834810458451475)(36,0.688426642797548)(43,0.592551213513294)(50,0.525234998248256)(57,0.476903786068639)(64,0.440368051878201)(71,0.413369283219224)(78,0.4269)(85,0.4397)(92,0.6051)(99,0.8445) 
};

\addlegendentry{N = 127};
\addplot [
color=black,
solid,
line width=0.5pt,
%mark size=3.5pt,
mark=square,
mark options={solid}
]
coordinates{
 (7,1.98109341735212)(10,1.25922927794366)(16,0.744102908692869)(18,0.658515633766033)(24,0.497965734828442)(30,0.4147)(36,0.3658)(39,0.4286)(45,0.5246) 
};

\addlegendentry{N = 63};



\addplot [
color=black,
solid,
line width=0.5pt,
%mark size=5.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (6,1.2126)(11,0.5618)(16,0.4626) 
};

\addlegendentry{N=30};

\end{axis}
\node [below] at (0.5\figurewidth,-0.3) {\footnotesize Information Bits per Block (Segment Length), $K$} ;
\end{tikzpicture}


==> Figures/tikz/MATLAB_Figures/Tail_BSC.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[font=\footnotesize]

\begin{semilogyaxis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=200,
%xlabel={Information Bits per Block (Segment Length), $K$},
xmajorgrids,
ymin=0.001, ymax=1,
yminorticks=true,
ylabel={$\text{Tail probability Pr(}{\it\text{Q >10}}\text{)}$},
ymajorgrids,
yminorgrids,
legend columns=2,
%legend style={nodes=right,font=\footnotesize,/tikz/every even column/.append style={column sep=-0.3cm}}]
legend style={at={(0.99,0.03)},anchor=south east,nodes=right,/tikz/column 2/.style={column sep=5pt}}]





\addplot [
color=black,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (11.5,0.06873)(12,0.03268)(12.5,0.07935)(13,0.04845)(13.5,0.06759)(14,0.04778)(14.5,0.6202)(15,0.6453) 
};

\addlegendentry{N=50};

\addplot [
color=black,
solid,
mark=star,
mark options={solid}
]
coordinates{
 (16.1,0.03694)(16.8,0.0207)(17.5,0.02377)(18.2,0.01449)(18.9,0.00927)(19.6,0.009706)(20.3,0.01218)(21,0.009919)(21.7,0.03043)(22.4,0.05331)(23.1,0.06599) 
};

\addlegendentry{N=70};

\addplot [
color=black,
solid,
%mark size=1.7pt,
mark=triangle,
mark options={solid,,rotate=90}
]
coordinates{
 (26,0.01382)(27,0.009794)(28,0.006986)(29,0.005499)(30,0.004209)(31,0.004307)(32,0.003802)(33,0.006944)(34,0.007984)(35,0.04123)(36,0.07144) 
};

\addlegendentry{N=100};

\addplot [
color=black,
solid,
%mark size=1.7pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (40.3,0.004224)(41.6,0.002784)(42.9,0.002842)(44.2,0.003898)(45.5,0.004295)(46.8,0.01028)(48.1,0.01619)(49.4,0.1583)(50.7,0.3459) 
};

\addlegendentry{N=130};
\addplot [
color=black,
solid,
%mark size=1.7pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (43.5,0.009717)(45,0.006328)(46.5,0.004265)(48,0.003686)(49.5,0.002619)(51,0.002667)(52.5,0.003501)(54,0.0033)(55.5,0.008554)(57,0.04089)(58.5,0.09212) 
};

\addlegendentry{N=150};

\addplot [
color=black,
solid,
mark=asterisk,
mark options={solid}
]
coordinates{
 (54,0.009378)(55.8,0.006709)(57.6,0.004901)(59.4,0.004335)(61.2,0.003296)(63,0.002851)(64.8,0.003039)(66.6,0.004695)(68.4,0.006569)(70.2,0.0249)(72,0.2264) 
};

\addlegendentry{N=180};
\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
coordinates{
 (58,0.01692)(60,0.01239)(62,0.00918)(64,0.006891)(66,0.005266)(68,0.004162)(70,0.003537)(72,0.003)(74,0.003337)(76,0.005369)(78,0.01533)(80,0.09513) 
};

\addlegendentry{N=200};
\addplot [
color=black,
solid,
mark=x,
mark options={solid}
]
coordinates{
 (68.2,0.01265)(70.4,0.00975)(72.6,0.006725)(74.8,0.005352)(77,0.004403)(79.2,0.003902)(81.4,0.004047)(83.6,0.005106)(85.8,0.01165)(88,0.05302)(90.2,0.1311) 
};

\addlegendentry{N=220};
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
coordinates{
 (80,0.01482)(82.5,0.01078)(85,0.008805)(87.5,0.007295)(90,0.005666)(92.5,0.005203)(95,0.005093)(97.5,0.007277)(100,0.01544)(102.5,0.06947)(105,0.6376) 
};

\addlegendentry{N=250};
\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (89.6,0.02342)(92.4,0.01948)(95.2,0.01494)(98,0.01163)(100.8,0.009277)(103.6,0.007787)(106.4,0.00787)(109.2,0.009195)(112,0.01587)(114.8,0.04927)(117.6,0.3296) 
};

\addlegendentry{N=280};

\addplot [
color=black,
solid,
mark=+,
mark options={solid}
]
coordinates{
 (99.2,0.04156)(102.3,0.03268)(105.4,0.02594)(108.5,0.02077)(111.6,0.01569)(114.7,0.01314)(117.8,0.01157)(120.9,0.01148)(124,0.01957)(127.1,0.04787)(130.2,0.2339) 
};

\addlegendentry{N=310};

\end{semilogyaxis}
\node [below] at (0.5\figurewidth,-0.3) {\footnotesize Information Bits per Block (Segment Length), $K$} ;
\end{tikzpicture}


==> Figures/tikz/MATLAB_Figures/k24_cons_geom.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\definecolor{mycolor1}{rgb}{1,1,0.862745098039216}
\begin{tikzpicture}[font=\footnotesize]

\begin{semilogyaxis}[%
%width=4.52083333333333in,
%height=3.5146875in,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=12,
xmajorgrids,
ymin=3e-006, ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
title={CCDF of Stationary Queue Length, K= 24},
legend style={draw=black,fill=white,align=left,font=\scriptsize}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,1)(1,0.4995225)(2,0.2350888)(3,0.1103623)(4,0.0515313)(5,0.024092)(6,0.0112091)(7,0.0052725)(8,0.0024664)(9,0.0012015)(10,0.0005696)(11,0.000273)(12,0.0001335)(13,4.91e-005)(14,1.95e-005)(15,9.7e-006)(16,4.5e-006)(17,1.8e-006)(18,2e-007)(19,0) 
};
\addlegendentry{Geometric Packet Length};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0,1)(1,0.5499938)(2,0.219983)(3,0.0770611)(4,0.0258457)(5,0.0084702)(6,0.0028145)(7,0.0009691)(8,0.000367)(9,0.0001493)(10,5.59e-005)(11,1.9e-005)(12,8.1e-006)(13,5.9e-006)(14,5e-006)(15,2.8e-006)(16,1e-006)(17,1e-007)(18,0) 
};
\addlegendentry{Constant Packet Length};
\addplot [
color=white,
mark size=3.5pt,
only marks,
mark=square*,
mark options={solid,fill=black,draw=mycolor1}
]
coordinates{
 (6,0.0028145) 
};
\end{semilogyaxis}
\end{tikzpicture}%



==> Figures/tikz/MATLAB_Figures/k30_cons_geom.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\definecolor{mycolor1}{rgb}{1,1,0.862745098039216}
\begin{tikzpicture}[font=\footnotesize]

\begin{semilogyaxis}[%
%width=4.52083333333333in,
%height=3.5146875in,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=13,
xmajorgrids,
ymin=3e-006, ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
%title={CCDF of Stationary Queue Length, K = 30},
%xlabel={\footnotesize $\tau$ (packets)},
legend style={draw=black,fill=white,align=left,font=\scriptsize}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,1)(1,0.4164717)(2,0.1602558)(3,0.0612463)(4,0.0234831)(5,0.0089592)(6,0.0033896)(7,0.0012689)(8,0.0004697)(9,0.0001806)(10,6.98e-005)(11,2.33e-005)(12,8e-006)(13,2.7e-006) 
};
\addlegendentry{Geometric Packet Length};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0,1)(1,0.4518996)(2,0.1393166)(3,0.0365434)(4,0.0091467)(5,0.0022804)(6,0.0005633)(7,0.0001446)(8,3.99e-005)(9,1.2e-005)(10,3.6e-006)(11,1.8e-006) 
};
\addlegendentry{Constant Packet Length};
\addplot [
color=white,
mark size=3.5pt,
only marks,
mark=square*,
mark options={solid,fill=black,draw=mycolor1}
]
coordinates{
 (6,0.0005633) 
};
\end{semilogyaxis}
\draw [fill=white] (0.1cm,0.1cm) rectangle (1.5cm,0.7cm) ;
\node at (0.8cm,0.4cm) {\footnotesize $K=30$} ; 
\node [below] at (2.5cm,-0.2cm) {\footnotesize $\tau$ (packets)} ; 
\end{tikzpicture}%


==> Figures/tikz/MATLAB_Figures/k30_cons_poisson.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[font=\footnotesize]

\begin{semilogyaxis}[%
%width=4.52083333333333in,
%height=3.5146875in,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=11,
xmajorgrids,
ymin=2e-005, ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
title={CCDF of Stationary Queue Length, K = 30},
legend style={draw=black,fill=white,align=left,font=\scriptsize}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,1)(1,0.4209115)(2,0.1629954)(3,0.0627928)(4,0.0242583)(5,0.0093007)(6,0.0035622)(7,0.0013537)(8,0.0005206)(9,0.0002036)(10,8.25e-005)(11,3.03e-005)(12,9.7e-006)(13,3.9e-006)(14,1.9e-006)(15,2e-007) 
};
\addlegendentry{Poisson Packet Arrivals};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0,1)(1,0.4214923)(2,0.0349759)(3,0.0029553)(4,0.0002531)(5,1.83e-005)(6,4e-007) 
};
\addlegendentry{Constant Packet Arrival};

\end{semilogyaxis}
\end{tikzpicture}%


==> Figures/tikz/MATLAB_Figures/k36_cons_geom.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\definecolor{mycolor1}{rgb}{1,1,0.862745098039216}
\begin{tikzpicture}[font=\footnotesize]

\begin{semilogyaxis}[%
%width=4.52083333333333in,
%height=3.5146875in,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=11,
xmajorgrids,
ymin=3.6e-006, ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
%title={CCDF of Stationary Queue Length, K = 36},
%xlabel={\footnotesize $\tau$ (packets)},
legend style={draw=black,fill=white,align=left,font=\scriptsize}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,1)(1,0.3675497)(2,0.1221656)(3,0.0400144)(4,0.0130567)(5,0.0042457)(6,0.0014065)(7,0.0004684)(8,0.0001504)(9,5.21e-005)(10,1.92e-005)(11,6.2e-006)(12,3.3e-006)(13,4e-007)(14,0) 
};
\addlegendentry{Geometric Packet Length};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0,1)(1,0.3515886)(2,0.0797712)(3,0.0148273)(4,0.0025666)(5,0.0004273)(6,5.91e-005)(7,7.4e-006)(8,1.3e-006) 
};
\addlegendentry{Constant Packet Length};
\addplot [
color=white,
mark size=3.5pt,
only marks,
mark=square*,
mark options={solid,fill=black,draw=mycolor1}
]
coordinates{
 (6,5.91e-005) 
};
\end{semilogyaxis}
\draw [fill=white] (0.1cm,0.1cm) rectangle (1.5cm,0.7cm) ;
\node at (0.8cm,0.4cm) {\footnotesize $K=36$} ; 
\node [below] at (2.5cm,-0.2cm) {\footnotesize $\tau$ (packets)} ; 
\end{tikzpicture}%


==> Figures/tikz/MATLAB_Figures/k36_cons_poisson.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[font=\footnotesize]

\begin{semilogyaxis}[%
%width=4.52083333333333in,
%height=3.5146875in,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=10,
xmajorgrids,
ymin=2e-005, ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
title={CCDF of Stationary Queue Length, K = 36},
legend style={draw=black,fill=white,align=left,font=\scriptsize}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,1)(1,0.3714799)(2,0.1248002)(3,0.0416521)(4,0.0138216)(5,0.0046165)(6,0.0015457)(7,0.0005101)(8,0.0001733)(9,6.15e-005)(10,2.13e-005)(11,6.8e-006)(12,2.2e-006)(13,2e-007) 
};
\addlegendentry{Poisson Packet Arrivals};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0,1)(1,0.3715066)(2,0.0182285)(3,0.0009063)(4,3.91e-005)(5,3e-007) 
};
\addlegendentry{Constant Packet Arrival};

\end{semilogyaxis}
\end{tikzpicture}%


==> Figures/tikz/MATLAB_Figures/k39_cons_geom.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\definecolor{mycolor1}{rgb}{1,1,0.862745098039216}
\begin{tikzpicture}[font=\footnotesize]

\begin{semilogyaxis}[%
%width=4.52083333333333in,
%height=3.5146875in,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=12,
xmajorgrids,
ymin=3e-006, ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
%title={CCDF of Stationary Queue Length, K= 39},
%xlabel={\footnotesize $\tau$ (packets)},
legend style={draw=black,fill=white,align=left,font=\scriptsize}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,1)(1,0.4306071)(2,0.1717854)(3,0.0680776)(4,0.0268821)(5,0.0105324)(6,0.0041439)(7,0.0016668)(8,0.000659)(9,0.0002622)(10,0.0001011)(11,3.79e-005)(12,1.38e-005)(13,3e-006) 
};
\addlegendentry{Geometric Packet Length};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0,1)(1,0.4399823)(2,0.137375)(3,0.0373407)(4,0.0096245)(5,0.0024131)(6,0.0006019)(7,0.0001504)(8,3.91e-005)(9,1.17e-005)(10,4e-006)(11,1.1e-006) 
};
\addlegendentry{Constant Packet Length};
\addplot [
color=white,
mark size=3.5pt,
only marks,
mark=square*,
mark options={solid,fill=black,draw=mycolor1}
]
coordinates{
 (6,0.0006019) 
};
\end{semilogyaxis}
\draw [fill=white] (0.1cm,0.1cm) rectangle (1.5cm,0.7cm) ;
\node at (0.8cm,0.4cm) {\footnotesize $K=39$} ; 
\node [below] at (2.5cm,-0.2cm) {\footnotesize $\tau$ (packets)} ; 
\end{tikzpicture}%


==> Figures/tikz/MATLAB_Figures/k39_cons_poisson.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[font=\footnotesize]

\begin{semilogyaxis}[%
%width=4.52083333333333in,
%height=3.5146875in,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=12,
xmajorgrids,
ymin=2e-005, ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
title={CCDF of Stationary Queue Length, K = 39},
legend style={draw=black,fill=white,align=left,font=\scriptsize}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,1)(1,0.4353904)(2,0.175392)(3,0.0705229)(4,0.0282549)(5,0.0112149)(6,0.0044317)(7,0.0017758)(8,0.0006938)(9,0.0002744)(10,0.0001076)(11,4.47e-005)(12,1.79e-005)(13,5.5e-006) 
};
\addlegendentry{Poisson Packet Arrivals};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0,1)(1,0.4356338)(2,0.040568)(3,0.0037906)(4,0.0003756)(5,4.53e-005)(6,8.9e-006) 
};
\addlegendentry{Constant Packet Arrival};

\end{semilogyaxis}
\end{tikzpicture}%


==> Figures/tikz/MATLAB_Figures/k45_cons_geom.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\definecolor{mycolor1}{rgb}{1,1,0.862745098039216}
\begin{tikzpicture}[font=\footnotesize]

\begin{semilogyaxis}[%
%width=4.52083333333333in,
%height=3.5146875in,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=15,
xmajorgrids,
ymin=1e-007, ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
%title={CCDF of Stationary Queue Length, K= 45},
%xlabel={\footnotesize $\tau$ (packets)},
legend style={draw=black,fill=white,align=left,font=\scriptsize},
legend pos= south west]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,0.999999999999996)(1,0.527432120583917)(2,0.263075833615211)(3,0.130974989718436)(4,0.065410052124254)(5,0.032430612526224)(6,0.016065287804255)(7,0.008034862686585)(8,0.004063095358916)(9,0.002007642066262)(10,0.001015487544959)(11,0.000529215880139)(12,0.000267685608833)(13,0.000147012363781)(14,8.4600104181e-005)(15,5.7831543298e-005)(16,4.0367562401e-005)(17,2.505079227e-005)(18,1.5746212283e-005)(19,8.15940091e-006)(20,3.435537225e-006) 
};
\addlegendentry{Geometric Packet Length};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0,1)(1,0.6084941)(2,0.2987297)(3,0.1362016)(4,0.0607781)(5,0.0270512)(6,0.0120838)(7,0.0054333)(8,0.002396)(9,0.0010306)(10,0.0004289)(11,0.0001773)(12,7.73e-005)(13,3.24e-005)(14,1.43e-005)(15,6.7e-006)(16,5.7e-006)(17,3.4e-006)(18,1.7e-006)(19,1e-006)(20,0) 
};
\addlegendentry{Constant Packet Length};
\addplot [
color=white,
mark size=3.5pt,
only marks,
mark=square*,
mark options={solid,fill=black,draw=mycolor1}
]
coordinates{
 (6,0.012084) 
};
\end{semilogyaxis}
\draw [fill=white] (3.4cm,1.8cm) rectangle (4.8cm,2.4cm) ;
\node at (4.2cm,2.1cm) {\footnotesize $K=45$} ; 
\node [below] at (2.5cm,-0.2cm) {\footnotesize $\tau$ (packets)} ; 
\end{tikzpicture}%


==> Figures/tikz/MATLAB_Figures/k45_cons_poisson.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[font=\footnotesize]

\begin{semilogyaxis}[%
%width=4.52083333333333in,
%height=3.5146875in,
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=14,
xmajorgrids,
ymin=2e-005, ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
title={CCDF of Stationary Queue Length, K = 45},
legend style={draw=black,fill=white,align=left,font=\scriptsize}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0,1)(1,0.5326195)(2,0.269163)(3,0.1353679)(4,0.0677257)(5,0.0340094)(6,0.0171077)(7,0.0086328)(8,0.0043145)(9,0.0021407)(10,0.0010471)(11,0.0005112)(12,0.0002565)(13,0.0001215)(14,5.01e-005)(15,1.72e-005)(16,8.2e-006)(17,4.6e-006)(18,1.5e-006) 
};
\addlegendentry{Poisson Packet Arrivals};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0,1)(1,0.5333706)(2,0.1010254)(3,0.0191172)(4,0.003619)(5,0.0006649)(6,0.0001141)(7,2.75e-005)(8,6.8e-006)(9,2.9e-006)(10,1.2e-006)(11,0) 
};
\addlegendentry{Constant Packet Arrival};

\end{semilogyaxis}
\end{tikzpicture}%


==> Figures/tikz/Pi_journal.tex <==
%%%\documentclass{minimal}
%%%\usepackage[a4paper,margin=1cm]{geometry}
%%%\usepackage{tikz}
%%%\usepackage{multicol}
%%%\usepackage{verbatim}
%%%\usepackage{units}
%%%\usepackage{amsthm}
%%%\usepackage{amsmath}
%%%\usepackage{amssymb}
%%%\usepackage{graphicx}
%%%\usepackage{esint}
%%%\usepackage{float,flafter}
%%%\usepackage{amsfonts,graphicx,amsmath,amssymb,hyperref,color}
%%%\usepackage[english]{babel}
%%%\makeindex
%%%\frenchspacing
%%%\sloppy
%%%\usepackage{times}
%%%\usepackage{tikz}
%%%\usepackage{pgf,pgfplots}
%%%
%%%\usepackage{verbatim}
%%%\usepackage{units}
%%%\usepackage{amsthm}
%%%\usepackage{amsmath}
%%%\usepackage{amssymb}
%%%\usepackage{graphicx}
%%%\usepackage{esint}
%%%\usepackage{float,flafter}
%%%\usepackage{psfrag}
%%%\usepackage{epsfig}
%%%\usepackage{dsfont}
%%%\usepackage{stmaryrd}
%%%\usepackage{babel}
%%%\usepackage[T1]{fontenc}
%%%\usepackage[latin9]{inputenc}
%%%\usepackage{babel}
%%%\usepackage{psfrag}
%%%
%%%\usepackage{epsfig}
%%%
%%%\usepackage{dsfont}
%%%
%%%\usepackage{stmaryrd}
%%%\usetikzlibrary{arrows,automata,decorations.pathmorphing,decorations.footprints,fadings,calc,trees,mindmap,shadows,decorations.text,patterns,positioning,shapes,matrix,fit,
%%%  shapes.misc,% wg. rounded rectangle
%%%  shapes.arrows,%
%%%  chains,%
%%%  scopes,%
%%%  backgrounds,%
%%%  fit,%
%%%  petri,shapes.geometric,calc,through,snakes,patterns}
%%%\begin{document}
%%%\global\long\def\good{\textup{\texttt{g}}}
%%%
%%%
%%%\global\long\def\bad{\textup{\texttt{b}}}
%%%
%%%\pgfdeclarelayer{background}
%%%\pgfdeclarelayer{foreground}
%%%\pgfsetlayers{background,main,foreground}
%%%
%%%%\tikzstyle{fact}=[rectangle, draw=none, rounded corners=1mm, fill=blue, drop shadow,
%%%%        text centered, anchor=north, text=white]
%%%\tikzstyle{state}=[rectangle, draw=black,rounded corners, fill=white, text centered, anchor=north, text=black, text width={1cm},  minimum height={2cm}]
%%%%\tikzstyle{leaf}=[circle, draw=none, fill=red, circular drop shadow,
%%%%        text centered, anchor=north, text=white]
%%%%\tikzstyle{comment}=[rectangle, draw=black, fill=black!60, rounded corners, drop shadow,
%%%%        anchor=west, text=white, text width=6.5cm]
%%%
%%%%\begin{multicols}{6}
%%%%\tikzset{every loop/.style={min distance=10mm,in=0,out=60,looseness=10}}
%%%
%%%\begin{center}
\begin{tikzpicture}[scale=0.5][->,>=stealth',shorten >=1pt,auto,node distance=0.8cm]
    \node (State00) [state1] {$\mathbf{\pi_0}$};
    \node (State01) [state1,right=of State00] {$\mathbf{\pi}_1$} ;
    \node (State02) [state1,right=of State01] {$\mathbf{\pi}_2$} ;
    \node (State03) [state1,right=of State02] {$\mathbf{\pi}_3$} ;
    \node (State04) [state1,right=of State03] {$\mathbf{\pi}_4$} ;
    \node (I) [right of=State04] {};
    \node (J) [right of=I] {$\cdots$};
\path (State00) edge  [loop above] node[above] {$\mathbf{A}$} (State00);
\path (State01) edge  [min distance=2mm,in=30,out=30,looseness=10,loop above] node {$\mathbf{A}$} (State01);
\path (State02) edge  [loop above] node {$\mathbf{A}$} (State02);
\path (State03) edge  [loop above] node {$\mathbf{A}$} (State03);
\path (State04) edge  [loop above] node {$\mathbf{A}$} (State04);
\path (State00) edge  [bend left] node[above] {$\hat{\mathbf{F}}^{(1)}$} (State01);
\path (State01) edge  [bend left] node[below] {$\mathbf{B}$} (State00);
\path (State01) edge  [bend left] node[above] {$\mathbf{F}^{(1)}$} (State02);
\path (State02) edge  [bend left] node[below] {$\mathbf{B}$} (State01);
\path (State02) edge  [bend left] node[above] {$\mathbf{F}^{(1)}$} (State03);
\path (State03) edge  [bend left] node[below] {$\mathbf{B}$} (State02);
\path (State03) edge  [bend left] node[above] {$\mathbf{F}^{(1)}$} (State04);
\path (State04) edge  [bend left] node[below] {$\mathbf{B}$} (State03);
\path (State00.south) edge  [bend right=45] node[above] {$\hat{\mathbf{F}}^{(2)}$} (State02.south);
\path (State00.south) edge  [bend right=45] node[above] {$\hat{\mathbf{F}}^{(3)}$} (State03.south);
\path (State00.south) edge  [bend right=45] node[above] {$\hat{\mathbf{F}}^{(4)}$} (State04.south);
\path (J.west |- J.north)+(0.5,-0.9) node (a) {};
\path (State00.south) edge  [bend right=48] node[below] {} (a);
\path (State01.south) edge  [bend right] node[above=-1pt] {$\mathbf{F}^{(2)}$} (State03.south);
\path (State01.south) edge  [bend right=45] node[above=-2pt] {$\mathbf{F}^{(3)}$} (State04.south);
\path (State01.south) edge  [bend right=45] node[below] {} (a);
\path (State02.south) edge  [bend right] node[below] {} (State04.south);
\path (State02.south) edge  [bend right=45] node[below] {} (a);
\path (State03.south) edge  [bend right=45] node[below] {} (a);

    %\begin{pgfonlayer}{background}
%
%        \path (State00.west |- State00.north)+(-0.2,0.9) node (a) {};
%        \path (State01.east |- State01.south)+(0.2,-0.9) node (b) {};
%        \path (State00.east |- State00.north)+(-0.3,0.9) node (c) {};
%        \path (State01.east |- State01.south)+(-0.3,-0.9) node (cc) {};
%        \path [fill=yellow!40,rounded corners, draw=black, dashed] (a) rectangle (b);
%
%    \end{pgfonlayer}
%        \path (State00) edge  [bend right] node[left] {} (State01);
%        \path (State01) edge  [bend right] node[right] {} (State00);
%        \path (State00) edge  [loop above] node {} (State00);
%        \path (State01) edge  [loop below] node {} (State01);
%
%
%      \node (State02) [state,right=of State00] {$\phantom{\!+\!}(\good,1)\phantom{1}$};
%      \node (State03) [state,below=of State02] {$\phantom{\!+\!}(\bad,1)\phantom{1}$} ;
%
%    \begin{pgfonlayer}{background}
%
%        \path (State02.west |- State02.north)+(-0.2,0.9) node (d) {};
%        \path (State03.east |- State03.south)+(0.2,-0.9) node (e) {};
%        \path (State02.east |- State02.north)+(-0.3,0.9) node (f) {};
%        \path (State03.east |- State03.south)+(-0.3,-0.9) node (ff) {};
%        \path [fill=yellow!40,rounded corners, draw=black, dashed] (d) rectangle (e);
%
%    \end{pgfonlayer}
%        \path (State02) edge  [bend right] node[left] {} (State03);
%        \path (State03) edge  [bend right] node[right] {} (State02);
%        \path (State02) edge  [loop above] node {} (State02);
%        \path (State03) edge  [loop below] node {} (State03);
%
%        \node (S2) [right=of State02] {};
%        \node (I2)  [below=of S2]{$\cdots$};
%        \node (u2) [below=of I2] {};
%    \path (c) edge  [bend left] node[right] {} (f);
%    \begin{pgfonlayer}{background}
%        \path [fill=white,rounded corners, draw=white, dashed] (S2) rectangle (u2);
%    \end{pgfonlayer}
%
%
%        \node (State04) [state,right=of S2] {$\phantom{\!+\!}(\good,i)\phantom{1}$};
%        \node (State05) [state,below=of State04] {$\phantom{\!+\!}(\bad,i)\phantom{1}$} ;
%
%    \begin{pgfonlayer}{background}
%
%        \path (State04.west |- State04.north)+(-0.2,0.9) node (g) {};
%        \path (State05.east |- State05.south)+(0.2,-0.9) node (h) {};
%        \path (State04.east |- State04.north)+(-0.3,0.9) node (i) {};
%        \path (State05.east |- State05.south)+(-0.3,-0.9) node (ii) {};
%        \path [fill=yellow!40,rounded corners, draw=black, dashed] (g) rectangle (h);
%
%    \end{pgfonlayer}
%        \path (State04) edge  [bend right] node[left] {} (State05);
%        \path (State05) edge  [bend right] node[right] {} (State04);
%        \path (State04) edge  [loop above] node {} (State04);
%        \path (State05) edge  [loop below] node {} (State05);
%    \path (c) edge  [bend left] node[right] {} (i);
%    \path (f) edge  [bend left] node[right] {} (i);
%    \path (ff) edge  [bend left] node[left] {} (cc);
%
%
%        \node (State06) [state,right=of State04] {$(\!\good,\!i\!+\!1)$};
%        \node (State07) [state,below=of State06] {$(\!\bad,\!i\!+\!1)$} ;
%
%    \begin{pgfonlayer}{background}
%
%        \path (State06.west |- State06.north)+(-0.2,0.9) node (j) {};
%        \path (State07.east |- State07.south)+(0.2,-0.9) node (k) {};
%        \path (State06.east |- State06.north)+(-0.3,0.9) node (l) {};
%        \path (State07.east |- State07.south)+(-0.3,-0.9) node (ll) {};
%        \path [fill=yellow!40,rounded corners, draw=black, dashed] (j) rectangle (k);
%
%    \end{pgfonlayer}
%        \path (State06) edge  [bend right] node[left] {} (State07);
%        \path (State07) edge  [bend right] node[right] {} (State06);
%        \path (State06) edge  [loop above] node {} (State06);
%        \path (State07) edge  [loop below] node {} (State07);
%    \path (c) edge  [bend left] node[right] {} (l);
%    \path (f) edge  [bend left] node[right] {} (l);
%    \path (i) edge  [bend left] node[right] {} (l);
%    \path (ll) edge  [bend left] node[left] {} (ii);
%
%
%        \node (State08) [state,right=of State06] {$(\!\good,\!i\!+\!2)$};
%        \node (State09) [state,below=of State08] {$(\!\bad,\!i\!+\!2)$} ;
%
%    \begin{pgfonlayer}{background}
%
%        \path (State08.west |- State08.north)+(-0.2,0.9) node (m) {};
%        \path (State09.east |- State09.south)+(0.2,-0.9) node (n) {};
%        \path (State08.east |- State08.north)+(-0.3,0.9) node (o) {};
%        \path (State09.east |- State09.south)+(-0.3,-0.9) node (O) {};
%        \path [fill=yellow!40,rounded corners, draw=black, dashed] (m) rectangle (n);
%
%    \end{pgfonlayer}
%        \path (State08) edge  [bend right] node[left] {} (State09);
%        \path (State09) edge  [bend right] node[right] {} (State08);
%        \path (State08) edge  [loop above] node {} (State08);
%        \path (State09) edge  [loop below] node {} (State09);
%        \path (State09) edge  [bend left=10, very thick,draw=red] node[near start,below=-3pt] {$\color{red}\mathbf{G}^2[2,1]$} (State04);
%        \path (State06) edge  [bend left, very thick,draw=red] node[left] {$\color{red}\mathbf{G}[1,2]$} (State05);
%        \path (State05) edge  [bend left, very thick,draw=red] node[near start,below=-3pt] {$\color{red}\mathbf{G}^{i-1}[2,1]$} (State02);
%    \path (c) edge  [bend left] node[right] {} (o);
%    \path (f) edge  [bend left] node[right] {} (o);
%    \path (i) edge  [bend left] node[right] {} (o);
%    \path (l) edge  [bend left] node[right] {} (o);
%    \path (O) edge  [bend left] node[left] {} (ll);
%\node (S3) [right=of State08] {};
%        \node (I3)  [below=of S3]{$\cdots$};
%        \node (u3) [below=of I3] {};
%
%    \begin{pgfonlayer}{background}
%        \path [fill=white,rounded corners, draw=white, dashed] (S3) rectangle (u3);
%    \end{pgfonlayer}
%    \path (State08.east |- State08.north)+(0.1,1.9) node (o) {$\cdots$};
\end{tikzpicture}

%%\end{center}
%%%\end{multicols}
%%\end{document} 

==> Figures/tikz/SystemModel.tex <==

\begin{tikzpicture}[scale=0.76]
%\ifoneCol
%[scale=0.75]
%\else
%[scale=0.75]
%\fi

% --------
\newcommand{\myy}{1.8} ;
\node [right] at (0,\myy+0.5+0.2) {\scriptsize Seq. of $S$ coded blocks (Codewords)} ;
\draw [fill=gray!20](0,\myy+0) rectangle (3.0,\myy+0.5) ;
\draw (0.5,\myy+0)--(0.5,\myy+0.5) ; \draw (1.0,\myy+0)--(1.0,\myy+0.5) ; \draw (2.5,\myy+0)--(2.5,\myy+0.5) ;
\node at (0.25,\myy+0.25) {\scriptsize $1$} ;
\node at (0.75,\myy+0.25) {\scriptsize $2$} ;
\node at (1.75,\myy+0.25) {\scriptsize $\cdots$} ;
\node at (2.75,\myy+0.25) {\scriptsize $S$} ;
\draw [<->] (0,\myy-0.1)--(0.5,\myy-0.1) ;
\node [below] at (0.25,\myy-0.1) {\scriptsize $N$} ;
% --------
\newcommand{\myx}{2.9}
\renewcommand{\myy}{0}
% --------
\draw [fill=gray!30] (\myx+0.8,\myy+0.8) rectangle (\myx+1.6,\myy+1.5) ;
\draw [fill=gray!60] (\myx+1.6,\myy+0.3) rectangle (\myx+2.4,\myy+1.5) ;
\draw [fill=gray!90] (\myx+2.4,\myy+0.6) rectangle (\myx+3.2,\myy+1.5) ;
% --------
\draw [fill=gray!20] (\myx+3.2,\myy+1.1) rectangle (\myx+4.0,\myy+1.5) ;
\node at (\myx+3.6,\myy+1.3) {\scriptsize $\mbox{CW}_1$} ;
\node at (\myx+3.6,\myy+0.85) {\scriptsize $\vdots$} ;
\draw [fill=gray!20] (\myx+3.2,\myy+0.0) rectangle (\myx+4.0,\myy+0.4) ;
\node at (\myx+3.6,\myy+0.2) {\scriptsize $\mbox{CW}_S$} ;
% --------
\node [rotate=90,right] at (\myx+3.6,\myy+1.5) {\scriptsize Pack. 1} ;
\node [rotate=90,right] at (\myx+2.8,\myy+1.5) {\scriptsize Pack. 2} ;
\node [above]           at (\myx+2.0,\myy+1.8) {\scriptsize $\cdots$} ;
% --------
\draw [thick] (\myx+0.0,\myy+0)--(\myx+4.0,\myy+0)--(\myx+4.0,\myy+1.5)--(\myx+0,\myy+1.5) ;
\draw [thick] (\myx+0.8,\myy+0)--(\myx+0.8,\myy+1.5) ;
\draw [thick] (\myx+1.6,\myy+0)--(\myx+1.6,\myy+1.5) ;
\draw [thick] (\myx+2.4,\myy+0)--(\myx+2.4,\myy+1.5) ;
\draw [thick] (\myx+3.2,\myy+0)--(\myx+3.2,\myy+1.5) ;
% --------
\draw [thick,fill=gray!40] (\myx+4.5,\myy+0.75) circle (0.5) ;
\draw [thick,->] (\myx+5.0,\myy+0.75)--(\myx+6.0,\myy+0.75) ;
\node [above] at (\myx+5.5,\myy+0.75) {\scriptsize CW} ;
\node at (\myx+4.5,\myy+0.75) {\scriptsize Tx} ;
% --------
\draw [thick,fill=white](\myx+6,\myy+0) rectangle (\myx+7.5,\myy+1.5) ;
\draw [thick,->] (\myx+7.5,\myy+0.75)--(\myx+9.0,\myy+0.75) ;
\node [above] at (\myx+8.25,\myy+0.75+0.3) {\scriptsize Erroneous} ;
\node [above] at (\myx+8.25,\myy+0.75) {\scriptsize CW} ;
\node [above] at (\myx+6.75,\myy+0.75) {\scriptsize Unreliable} ;
\node [below] at (\myx+6.75,\myy+0.75) {\scriptsize Channel} ;
% --------
\draw [thick,fill=gray!40] (\myx+9.5,\myy+0.75) circle (0.5) ;
\node at (\myx+9.5,\myy+0.75) {\scriptsize Rx} ;
% --------
\draw [->] (1.75,1.8-0.2)--(1.75,1.0)--(2.75,1.0) ;
\node [left] at (2.75,1.0-0.3) {\scriptsize Poisson $\lambda$} ;
% --------
\end{tikzpicture}


==> Figures/tikz/SystemModel1.tex <==
\begin{tikzpicture}[scale=.92]
%\ifoneCol
%[scale=.9]
%\else
%[scale=.8]
%\fi

% --------
\draw [<->] (0,0.5)--(9,0.5) ;
\node [above] at (4.5,0.5-0.1) {\scriptsize Packet of length $L$} ;
% --------
\draw [fill=gray!20] (0,0) rectangle (9,0.4);
\draw (1,0)--(1,0.4) ; \draw (2,0)--(2,0.4) ;
\draw (5,0)--(5,0.4) ; \draw (6,0)--(6,0.4) ; \draw (7,0)--(7,0.4) ; \draw (8,0)--(8,0.4) ;
\node at (0.5,0.2) {\scriptsize $1$} ;
\node at (1.5,0.2) {\scriptsize $2$} ;
\node at (3.5,0.2) {\scriptsize $\cdots$} ;
\node at (5.5,0.2) {\scriptsize $S-3$} ;
\node at (6.5,0.2) {\scriptsize $S-2$} ;
\node at (7.5,0.2) {\scriptsize $S-1$} ;
\node at (8.5,0.2) {\scriptsize $S$} ;
% --------
\newcommand{\myy}{-1.2}
\draw [fill=gray!20] (7.5,\myy) rectangle (10,\myy+0.6) ;
\node [above] at (8.75,\myy+0.3-0.12) {\scriptsize Zero padded to } ;
\node [below] at (8.75,\myy+0.3+0.08) {\scriptsize $K$ bits (if needed)} ;
% --------
\draw [fill=gray!20] (4.5,\myy) rectangle (7.0,\myy+0.6) ;
\node [above] at (5.75,\myy+0.3-0.12) {\scriptsize Segment of} ;
\node [below] at (5.75,\myy+0.3+0.08) {\scriptsize $K$ bits} ;
% --------
\draw [<->] (0,\myy+0.6+0.1)--(3.0,\myy+0.6+0.1) ;
\node [above] at (1.5,\myy+0.6+0.1-0.1) {\scriptsize Block length $N$} ;
\draw [fill=white] (0,\myy) rectangle (3.0,\myy+0.6) ;
\node [above] at (1.5,\myy+0.3-0.12) {\scriptsize $K$ Information bits and} ;
\node [below] at (1.5,\myy+0.3+0.08) {\scriptsize $N-K$ Redundancy bits} ;
% --------
\draw [<-] (3.0+0.2,\myy+0.3)--(4.5-0.2,\myy+0.3) ;
\node [above] at (3.75,\myy+0.55) {\scriptsize Coding} ;
\node         at (3.75,\myy+0.55) {\scriptsize Scheme} ;
% --------
\draw [dashed] (9,0)--(10,\myy+0.6) ;
\draw [dashed] (8,0)--(7.5,\myy+0.6) ;
\draw [dashed] (6,0)--(7.0,\myy+0.6) ;
\draw [dashed] (5,0)--(4.5,\myy+0.6) ;
% --------
\end{tikzpicture} 

==> Figures/tikz/level.tex <==
\documentclass{minimal}
\usepackage[a4paper,margin=1cm]{geometry}
\usepackage{tikz}
\usepackage{multicol}
\usepackage{verbatim}
\usepackage{units}
\usepackage{amsthm}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{esint}
\usepackage{float,flafter}
\usepackage{amsfonts,graphicx,amsmath,amssymb,hyperref,color}
\usepackage[english]{babel}
\makeindex
\frenchspacing
\sloppy
\usepackage{times}
\usepackage{tikz}
\usepackage{pgf,pgfplots}

\usepackage{verbatim}
\usepackage{units}
\usepackage{amsthm}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{esint}
\usepackage{float,flafter}
\usepackage{psfrag}
\usepackage{epsfig}
\usepackage{dsfont}
\usepackage{stmaryrd}
\usepackage{babel}
\usepackage[T1]{fontenc}
\usepackage[latin9]{inputenc}
\usepackage{babel}
\usepackage{psfrag}

\usepackage{epsfig}

\usepackage{dsfont}

\usepackage{stmaryrd}
\usetikzlibrary{arrows,automata,decorations.pathmorphing,decorations.footprints,fadings,calc,trees,mindmap,shadows,decorations.text,patterns,positioning,shapes,matrix,fit,
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  scopes,%
  backgrounds,%
  fit,%
  petri,shapes.geometric,calc,through,snakes,patterns}
\begin{document}
\global\long\def\good{\textup{\texttt{g}}}


\global\long\def\bad{\textup{\texttt{b}}}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

%\tikzstyle{fact}=[rectangle, draw=none, rounded corners=1mm, fill=blue, drop shadow,
%        text centered, anchor=north, text=white]
\tikzstyle{state}=[rectangle, draw=black,rounded corners, fill=white, text centered, anchor=north, text=black, text width={1cm},  minimum height={2cm}]
%\tikzstyle{leaf}=[circle, draw=none, fill=red, circular drop shadow,
%        text centered, anchor=north, text=white]
%\tikzstyle{comment}=[rectangle, draw=black, fill=black!60, rounded corners, drop shadow,
%        anchor=west, text=white, text width=6.5cm]

%\begin{multicols}{6}
%\tikzset{every loop/.style={min distance=10mm,in=0,out=60,looseness=10}}

\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=0.8cm]
    \node (State00) [state] {$\mathbf{\pi_0}$};
    \node (State01) [state,right=of State00] {$\mathbf{\pi}_1$} ;
    \node (State02) [state,right=of State01] {$\mathbf{\pi}_2$} ;
    \node (State03) [state,right=of State02] {$\mathbf{\pi}_3$} ;
    \node (State04) [state,right=of State03] {$\mathbf{\pi}_4$} ;
    \node (I) [right of=State04] {};
    \node (J) [right of=I] {$\cdots$};
\path (State00) edge  [loop above] node[above] {$\mathbf{A}$} (State00);
\path (State01) edge  [min distance=2mm,in=30,out=30,looseness=10,loop above] node {$\mathbf{A}$} (State01);
\path (State02) edge  [loop above] node {$\mathbf{A}$} (State02);
\path (State03) edge  [loop above] node {$\mathbf{A}$} (State03);
\path (State04) edge  [loop above] node {$\mathbf{A}$} (State04);
\path (State00) edge  [bend left] node[above] {$\hat{\mathbf{F}}^{(1)}$} (State01);
\path (State01) edge  [bend left] node[below] {$\mathbf{B}$} (State00);
\path (State01) edge  [bend left] node[above] {$\mathbf{F}^{(1)}$} (State02);
\path (State02) edge  [bend left] node[below] {$\mathbf{B}$} (State01);
\path (State02) edge  [bend left] node[above] {$\mathbf{F}^{(1)}$} (State03);
\path (State03) edge  [bend left] node[below] {$\mathbf{B}$} (State02);
\path (State03) edge  [bend left] node[above] {$\mathbf{F}^{(1)}$} (State04);
\path (State04) edge  [bend left] node[below] {$\mathbf{B}$} (State03);
\path (State00.south) edge  [bend right=45] node[above] {$\hat{\mathbf{F}}^{(2)}$} (State02.south);
\path (State00.south) edge  [bend right=45] node[above] {$\hat{\mathbf{F}}^{(3)}$} (State03.south);
\path (State00.south) edge  [bend right=45] node[above] {$\hat{\mathbf{F}}^{(4)}$} (State04.south);
\path (J.west |- J.north)+(0.5,-0.9) node (a) {};
\path (State00.south) edge  [bend right=45] node[below] {} (a);
\path (State01.south) edge  [bend right] node[above=-1pt] {$\mathbf{F}^{(2)}$} (State03.south);
\path (State01.south) edge  [bend right=45] node[above=-2pt] {$\mathbf{F}^{(3)}$} (State04.south);
\path (State01.south) edge  [bend right=45] node[below] {} (a);
\path (State02.south) edge  [bend right] node[below] {} (State04.south);
\path (State02.south) edge  [bend right=45] node[below] {} (a);
\path (State03.south) edge  [bend right=45] node[below] {} (a);

    %\begin{pgfonlayer}{background}
%
%        \path (State00.west |- State00.north)+(-0.2,0.9) node (a) {};
%        \path (State01.east |- State01.south)+(0.2,-0.9) node (b) {};
%        \path (State00.east |- State00.north)+(-0.3,0.9) node (c) {};
%        \path (State01.east |- State01.south)+(-0.3,-0.9) node (cc) {};
%        \path [fill=yellow!40,rounded corners, draw=black, dashed] (a) rectangle (b);
%
%    \end{pgfonlayer}
%        \path (State00) edge  [bend right] node[left] {} (State01);
%        \path (State01) edge  [bend right] node[right] {} (State00);
%        \path (State00) edge  [loop above] node {} (State00);
%        \path (State01) edge  [loop below] node {} (State01);
%
%
%      \node (State02) [state,right=of State00] {$\phantom{\!+\!}(\good,1)\phantom{1}$};
%      \node (State03) [state,below=of State02] {$\phantom{\!+\!}(\bad,1)\phantom{1}$} ;
%
%    \begin{pgfonlayer}{background}
%
%        \path (State02.west |- State02.north)+(-0.2,0.9) node (d) {};
%        \path (State03.east |- State03.south)+(0.2,-0.9) node (e) {};
%        \path (State02.east |- State02.north)+(-0.3,0.9) node (f) {};
%        \path (State03.east |- State03.south)+(-0.3,-0.9) node (ff) {};
%        \path [fill=yellow!40,rounded corners, draw=black, dashed] (d) rectangle (e);
%
%    \end{pgfonlayer}
%        \path (State02) edge  [bend right] node[left] {} (State03);
%        \path (State03) edge  [bend right] node[right] {} (State02);
%        \path (State02) edge  [loop above] node {} (State02);
%        \path (State03) edge  [loop below] node {} (State03);
%
%        \node (S2) [right=of State02] {};
%        \node (I2)  [below=of S2]{$\cdots$};
%        \node (u2) [below=of I2] {};
%    \path (c) edge  [bend left] node[right] {} (f);
%    \begin{pgfonlayer}{background}
%        \path [fill=white,rounded corners, draw=white, dashed] (S2) rectangle (u2);
%    \end{pgfonlayer}
%
%
%        \node (State04) [state,right=of S2] {$\phantom{\!+\!}(\good,i)\phantom{1}$};
%        \node (State05) [state,below=of State04] {$\phantom{\!+\!}(\bad,i)\phantom{1}$} ;
%
%    \begin{pgfonlayer}{background}
%
%        \path (State04.west |- State04.north)+(-0.2,0.9) node (g) {};
%        \path (State05.east |- State05.south)+(0.2,-0.9) node (h) {};
%        \path (State04.east |- State04.north)+(-0.3,0.9) node (i) {};
%        \path (State05.east |- State05.south)+(-0.3,-0.9) node (ii) {};
%        \path [fill=yellow!40,rounded corners, draw=black, dashed] (g) rectangle (h);
%
%    \end{pgfonlayer}
%        \path (State04) edge  [bend right] node[left] {} (State05);
%        \path (State05) edge  [bend right] node[right] {} (State04);
%        \path (State04) edge  [loop above] node {} (State04);
%        \path (State05) edge  [loop below] node {} (State05);
%    \path (c) edge  [bend left] node[right] {} (i);
%    \path (f) edge  [bend left] node[right] {} (i);
%    \path (ff) edge  [bend left] node[left] {} (cc);
%
%
%        \node (State06) [state,right=of State04] {$(\!\good,\!i\!+\!1)$};
%        \node (State07) [state,below=of State06] {$(\!\bad,\!i\!+\!1)$} ;
%
%    \begin{pgfonlayer}{background}
%
%        \path (State06.west |- State06.north)+(-0.2,0.9) node (j) {};
%        \path (State07.east |- State07.south)+(0.2,-0.9) node (k) {};
%        \path (State06.east |- State06.north)+(-0.3,0.9) node (l) {};
%        \path (State07.east |- State07.south)+(-0.3,-0.9) node (ll) {};
%        \path [fill=yellow!40,rounded corners, draw=black, dashed] (j) rectangle (k);
%
%    \end{pgfonlayer}
%        \path (State06) edge  [bend right] node[left] {} (State07);
%        \path (State07) edge  [bend right] node[right] {} (State06);
%        \path (State06) edge  [loop above] node {} (State06);
%        \path (State07) edge  [loop below] node {} (State07);
%    \path (c) edge  [bend left] node[right] {} (l);
%    \path (f) edge  [bend left] node[right] {} (l);
%    \path (i) edge  [bend left] node[right] {} (l);
%    \path (ll) edge  [bend left] node[left] {} (ii);
%
%
%        \node (State08) [state,right=of State06] {$(\!\good,\!i\!+\!2)$};
%        \node (State09) [state,below=of State08] {$(\!\bad,\!i\!+\!2)$} ;
%
%    \begin{pgfonlayer}{background}
%
%        \path (State08.west |- State08.north)+(-0.2,0.9) node (m) {};
%        \path (State09.east |- State09.south)+(0.2,-0.9) node (n) {};
%        \path (State08.east |- State08.north)+(-0.3,0.9) node (o) {};
%        \path (State09.east |- State09.south)+(-0.3,-0.9) node (O) {};
%        \path [fill=yellow!40,rounded corners, draw=black, dashed] (m) rectangle (n);
%
%    \end{pgfonlayer}
%        \path (State08) edge  [bend right] node[left] {} (State09);
%        \path (State09) edge  [bend right] node[right] {} (State08);
%        \path (State08) edge  [loop above] node {} (State08);
%        \path (State09) edge  [loop below] node {} (State09);
%        \path (State09) edge  [bend left=10, very thick,draw=red] node[near start,below=-3pt] {$\color{red}\mathbf{G}^2[2,1]$} (State04);
%        \path (State06) edge  [bend left, very thick,draw=red] node[left] {$\color{red}\mathbf{G}[1,2]$} (State05);
%        \path (State05) edge  [bend left, very thick,draw=red] node[near start,below=-3pt] {$\color{red}\mathbf{G}^{i-1}[2,1]$} (State02);
%    \path (c) edge  [bend left] node[right] {} (o);
%    \path (f) edge  [bend left] node[right] {} (o);
%    \path (i) edge  [bend left] node[right] {} (o);
%    \path (l) edge  [bend left] node[right] {} (o);
%    \path (O) edge  [bend left] node[left] {} (ll);
%\node (S3) [right=of State08] {};
%        \node (I3)  [below=of S3]{$\cdots$};
%        \node (u3) [below=of I3] {};
%
%    \begin{pgfonlayer}{background}
%        \path [fill=white,rounded corners, draw=white, dashed] (S3) rectangle (u3);
%    \end{pgfonlayer}
%    \path (State08.east |- State08.north)+(0.1,1.9) node (o) {$\cdots$};
\end{tikzpicture}

\end{center}
%\end{multicols}
\end{document} 

==> Figures/tikz/markovchain.tex <==
\documentclass[12pt]{article}
\usepackage{amsfonts,graphicx,amsmath,amssymb,hyperref,color}
\usepackage[english]{babel}
\makeindex
\frenchspacing
\sloppy
\usepackage{times}
\usepackage{tikz}
\usepackage{pgf,pgfplots}

\usepackage{verbatim}
\usepackage{units}
\usepackage{amsthm}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{graphicx}
\usepackage{esint}
\usepackage{float,flafter}
\usepackage{psfrag}
\usepackage{epsfig}
\usepackage{dsfont}
\usepackage{stmaryrd}
\usepackage{babel}
\usepackage[T1]{fontenc}
\usepackage[latin9]{inputenc}
\usepackage{babel}


\usetikzlibrary{arrows,automata,decorations.pathmorphing,decorations.footprints,fadings,calc,trees,mindmap,shadows,decorations.text,patterns,positioning,shapes,matrix,fit,
  shapes.misc,% wg. rounded rectangle
  shapes.arrows,%
  chains,%
  scopes,%
  backgrounds,%
  fit,%
  petri,shapes.geometric,calc,through,snakes,patterns}
\begin{document}
\global\long\def\good{\textup{\texttt{g}}}


\global\long\def\bad{\textup{\texttt{b}}}

\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]         (A)              {$(\good,0)$};
\node[state]         (B) [right of=A] {$(\good,1)$};
\node[state]         (C) [right of=B] {$(\good,2)$};
\node[state]         (D) [right of=C] {$(\good,3)$};
\node (I) [right of=D] {$\cdots$};
\path (A) edge  [bend left] node[above] {} (I);
\path (B) edge  [bend left] node[above] {} (I);
\path (C) edge  [bend left] node[above] {} (I);
\path (D) edge  [bend left] node[above] {} (I);
\path (I) edge  [bend left] node[above] {} (D);
\path (A) edge  [bend left] node[above] {} (B);
\path (B) edge  [bend left] node[below] {} (A);
\path (B) edge  [bend left] node[above] {} (C);
\path (C) edge  [bend left] node[below] {} (B);
\path (C) edge  [bend left] node[above] {} (D);
\path (D) edge  [bend left] node[below] {} (C);
\path (A) edge  [bend left] node[above] {} (C);
\path (A) edge  [bend left] node[above] {} (D);
\path (B) edge  [bend left] node[above] {} (D);
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]         (E) [below of=A] {$(\bad,0)$};
\path (A) edge  [bend right] node[left] {} (E);
\path (E) edge  [bend right] node[right] {} (A);
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]         (F) [below of=B] {$(\bad,1)$};
\node[state]         (G) [below of=C] {$(\bad,2)$};
\node[state]         (H) [below of=D] {$(\bad,3)$};
%\path (B) edge  [loop above] node {1} (B);
\path (B) edge  [bend right=10] node[right] {} (E);
\path (E) edge  [bend right=10] node[left] {} (B);
\path (A) edge  [] node[right] {} (F);
\path (F) edge  [] node[left] {} (A);
\path (B) edge  [] node[right] {} (G);
\path (G) edge  [] node[left] {} (B);
\path (C) edge  [] node[right] {} (F);
\path (F) edge  [] node[left] {} (C);
\path (C) edge  [] node[right] {} (H);
\path (H) edge  [] node[left] {} (C);
\path (D) edge  [] node[right] {} (G);
\path (G) edge  [] node[left] {} (D);
\path (I) edge  [] node[right] {} (H);
\path (H) edge  [] node[left] {} (I);
%\node (F) [right=3cm,below=2cm] at (B) {};
\path (B) edge  [bend right] node[left] {} (F);
\path (F) edge  [bend right] node[right] {} (B);
\path (C) edge  [bend right] node[left] {} (G);
\path (G) edge  [bend right] node[right] {} (C);
\path (D) edge  [bend right] node[left] {} (H);
\path (H) edge  [bend right] node[right] {} (D);

\path (E) edge  [bend left] node[above] {} (F);
\path (F) edge  [bend left] node[below] {} (E);
\path (F) edge  [bend left] node[above] {} (G);
\path (G) edge  [bend left] node[below] {} (F);
\path (G) edge  [bend left] node[above] {} (H);
\path (H) edge  [bend left] node[below] {} (G);

\path (E) edge  [bend right] node[above] {} (G);
\path (E) edge  [bend right] node[above] {} (H);
\path (F) edge  [bend right] node[above] {} (H);

\node (J) [right of=H] {$\cdots$};
\path (E) edge  [bend right] node[above] {} (J);
\path (F) edge  [bend right] node[above] {} (J);
\path (G) edge  [bend right] node[above] {} (J);
\path (H) edge  [bend right] node[above] {} (J);
\path (J) edge  [bend right] node[above] {} (H);
\path (D) edge  [] node[right] {} (J);
\path (J) edge  [] node[left] {} (D);
\end{tikzpicture}
\end{center}
\end{document} 

==> Figures/tikz/markovchain_journal.tex <==
%\documentclass[12pt]{article}
%\usepackage{amsfonts,graphicx,amsmath,amssymb,hyperref,color}
%\usepackage[english]{babel}
%\makeindex
%\frenchspacing
%\sloppy
%\usepackage{times}
%\usepackage{tikz}
%\usepackage{pgf,pgfplots}
%
%\usepackage{verbatim}
%\usepackage{units}
%\usepackage{amsthm}
%\usepackage{amsmath}
%\usepackage{amssymb}
%\usepackage{graphicx}
%\usepackage{esint}
%\usepackage{float,flafter}
%\usepackage{psfrag}
%\usepackage{epsfig}
%\usepackage{dsfont}
%\usepackage{stmaryrd}
%\usepackage{babel}
%\usepackage[T1]{fontenc}
%\usepackage[latin9]{inputenc}
%\usepackage{babel}
%
%
%\usetikzlibrary{arrows,automata,decorations.pathmorphing,decorations.footprints,fadings,calc,trees,mindmap,shadows,decorations.text,patterns,positioning,shapes,matrix,fit,
%  shapes.misc,% wg. rounded rectangle
%  shapes.arrows,%
%  chains,%
%  scopes,%
%  backgrounds,%
%  fit,%
%  petri,shapes.geometric,calc,through,snakes,patterns}
%\begin{document}
%\global\long\def\good{\textup{\texttt{g}}}
%
%
%\global\long\def\bad{\textup{\texttt{b}}}
%
%\begin{center}
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm]
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]         (A)              {$(\good,0)$};
\node[state]         (B) [right of=A] {$(\good,1)$};
\node[state]         (C) [right of=B] {$(\good,2)$};
\node[state]         (D) [right of=C] {$(\good,3)$};
\node (I) [right of=D] {$\cdots$};
\path (A) edge  [bend left=20] node[above] {} (I);
\path (B) edge  [bend left=20] node[above] {} (I);
\path (C) edge  [bend left=20] node[above] {} (I);
\path (D) edge  [bend left=10,dashed] node[above] {} (I);
\path (I) edge  [bend left=10,dashed] node[above] {} (D);
\path (A) edge  [bend left=10] node[above] {} (B);
\path (B) edge  [bend left=10] node[below] {} (A);
\path (B) edge  [bend left=10] node[above] {} (C);
\path (C) edge  [bend left=10] node[below] {} (B);
\path (C) edge  [bend left=10] node[above] {} (D);
\path (D) edge  [bend left=10] node[below] {} (C);
\path (A) edge  [bend left=20] node[above] {} (C);
\path (A) edge  [bend left=20] node[above] {} (D);
\path (B) edge  [bend left=20] node[above] {} (D);
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]         (E) [below of=A] {$(\bad,0)$};
\path (A) edge  [bend right=10] node[left] {} (E);
\path (E) edge  [bend right=10] node[right] {} (A);
\tikzstyle{every state}=[fill=white,draw=black,thick,text=black,scale=1]
\node[state]         (F) [below of=B] {$(\bad,1)$};
\node[state]         (G) [below of=C] {$(\bad,2)$};
\node[state]         (H) [below of=D] {$(\bad,3)$};
%\path (B) edge  [loop above] node {1} (B);
\path (B) edge  [bend right=10] node[right] {} (E);
\path (E) edge  [bend right=10] node[left] {} (B);
\path (E) edge  [bend right=10] node[left] {} (C);
\path (E) edge  [bend right=5] node[left] {} (D);
\path (A) edge  [bend right=10] node[right] {} (F);
\path (A) edge  [bend right=-10] node[right] {} (G);
\path (A) edge  [bend right=-5] node[right] {} (H);
\path (F) edge  [bend right=10] node[left] {} (A);
\path (B) edge  [bend right=10] node[right] {} (G);
\path (B) edge  [bend right=-10] node[right] {} (H);
\path (G) edge  [bend right=10] node[left] {} (B);
\path (C) edge  [bend right=10] node[right] {} (F);
\path (F) edge  [bend right=10] node[left] {} (C);
\path (F) edge  [bend right=10] node[left] {} (D);
\path (C) edge  [bend right=10] node[right] {} (H);
\path (H) edge  [bend right=10] node[left] {} (C);
\path (D) edge  [bend right=10] node[right] {} (G);
\path (G) edge  [bend right=10] node[left] {} (D);
\path (I) edge  [bend right=10,dashed] node[right] {} (H);
\path (H) edge  [bend right=10,dashed] node[left] {} (I);
%\node (F) [right=3cm,below=2cm] at (B) {};
\path (B) edge  [bend right=10] node[left] {} (F);
\path (F) edge  [bend right=10] node[right] {} (B);
\path (C) edge  [bend right=10] node[left] {} (G);
\path (G) edge  [bend right=10] node[right] {} (C);
\path (D) edge  [bend right=10] node[left] {} (H);
\path (H) edge  [bend right=10] node[right] {} (D);

\path (E) edge  [bend left=10] node[above] {} (F);
\path (F) edge  [bend left=10] node[below] {} (E);
\path (F) edge  [bend left=10] node[above] {} (G);
\path (G) edge  [bend left=10] node[below] {} (F);
\path (G) edge  [bend left=10] node[above] {} (H);
\path (H) edge  [bend left=10] node[below] {} (G);

\path (E) edge  [bend right=20] node[above] {} (G);
\path (E) edge  [bend right=20] node[above] {} (H);
\path (F) edge  [bend right=20] node[above] {} (H);

\node (J) [right of=H] {$\cdots$};
\path (E) edge  [bend right=20] node[above] {} (J);
\path (F) edge  [bend right=20] node[above] {} (J);
\path (G) edge  [bend right=20] node[above] {} (J);
\path (H) edge  [bend right=10,dashed] node[above] {} (J);
\path (J) edge  [bend right=10,dashed] node[above] {} (H);
\path (D) edge  [bend right=10,dashed] node[right] {} (J);
\path (J) edge  [bend right=10,dashed] node[left] {} (D);
\end{tikzpicture}
%\end{center}
%\end{document} 
